Noise correlations in the expansion of an interacting 1D Bose gas from a regular array

We consider the one dimensional expansion of a system of interacting bosons, starting from a regular array. Without interactions the familiar Hanbury Brown and Twiss effect for bosons gives rise to a series of peaks in the density-density correlations of the expanded system. Infinitely repulsive particles likewise give a series of dips, a signature of the underlying description in terms of free fermions. In the intermediate case of finite interaction the noise correlations consist of a set of Fano resonance lineshapes, with an asymmetry parameter determined by the scattering phase shift of a pair of particles, and a width depending on the initial momentum spread of the particles.

==> array.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'array.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{303.14403552pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.51255997)%
    \put(0,0){\includegraphics[width=\unitlength]{array.pdf}}%
    \put(0.01354341,0.3834926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time}}}%
    \put(0.27722748,0.47245939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
    \put(0.77859556,0.24792033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
  \end{picture}%
\endgroup


==> fano.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fano.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{772.77138672pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,1.21210803)%
    \put(0,0){\includegraphics[width=\unitlength]{fano.pdf}}%
    \put(0.09700702,0.66941195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_1\Delta$}}}%
    \put(0.6932807,0.67326506){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi_2\Delta$}}}%
    \put(0.40078441,0.00796005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi\Delta$}}}%
    \put(0.11195529,0.51187374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N\left(\frac{\mathcal{C}(x,-x;t)}{\mathcal{C}(0,0;t)}-1\right)$}}}%
    \put(0.14776299,1.19021714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N\left(\frac{\mathcal{C}(x_1,x_2;t)}{\mathcal{C}(0,0;t)}-1\right)$}}}%
  \end{picture}%
\endgroup


==> permutation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'permutation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{383.54984216pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.43564878)%
    \put(0,0){\includegraphics[width=\unitlength]{permutation.pdf}}%
    \put(0.11079938,0.41663234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$y_{\sigma_1(1)}$}}}%
    \put(0.61555776,0.41663234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$y_{\sigma_1(2)}$}}}%
    \put(0.11072917,0.00590292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\tilde y_{\sigma_2(2)}$}}}%
    \put(0.61965911,0.00590292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\tilde y_{\sigma_2(1)}$}}}%
    \put(0.15251495,0.29148563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\xi_1$}}}%
    \put(0.61555776,0.29148563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\xi_2$}}}%
    \put(0.36109279,0.41663234){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$y_{\sigma_1(\alpha)}$}}}%
    \put(0.46080692,0.00630418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\tilde y_{\sigma_2(\alpha)}$}}}%
  \end{picture}%
\endgroup


==> permutation_usual.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'permutation_usual.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{383.54984216pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.43564831)%
    \put(0,0){\includegraphics[width=\unitlength]{permutation_usual.pdf}}%
    \put(0.11079938,0.41663223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$y_{\sigma_1(1)}$}}}%
    \put(0.61554841,0.41663223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$y_{\sigma_1(2)}$}}}%
    \put(0.11072917,0.00590292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\tilde y_{\sigma_2(2)}$}}}%
    \put(0.61965911,0.00590292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\tilde y_{\sigma_2(1)}$}}}%
    \put(0.15251495,0.29148563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\xi_1$}}}%
    \put(0.61555776,0.29148563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\xi_2$}}}%
    \put(0.36108815,0.41663223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$y_{\sigma_1(\alpha)}$}}}%
    \put(0.36068955,0.00630418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\large$\tilde y_{\sigma_2(\alpha)}$}}}%
  \end{picture}%
\endgroup

